Exploring the Landscape of Distributed Graph Sketching

Recent work has initiated the study of dense graph processing using graph sketching methods, which drastically reduce space costs by lossily compressing information about the input graph. In this paper, we explore the strange and surprising performance landscape of sketching algorithms. We highlight both their surprising advantages for processing dense graphs that were previously prohibitively expensive to study, as well as the current limitations of the technique. Most notably, we show how sketching can avoid bottlenecks that limit conventional graph processing methods. Single-machine streaming graph processing systems are typically bottlenecked by CPU performance, and distributed graph processing systems are typically bottlenecked by network latency. We present Landscape, a distributed graph-stream processing system that uses linear sketching to distribute the CPU work of computing graph properties to distributed workers with no need for worker-to-worker communication. As a result, it overcomes the CPU and network bottlenecks that limit other systems. In fact, for the connected components problem, Landscape achieves a stream ingestion rate one-fourth that of maximum sustained RAM bandwidth, and is four times faster than random access RAM bandwidth. Additionally, we prove that for any sequence of graph updates and queries Landscape consumes at most a constant factor more network bandwidth than is required to receive the input stream. We show that this system can ingest up to 332 million stream updates per second on a graph with $2^{17}$ vertices. We show that it scales well with more distributed compute power: given a cluster of 40 distributed worker machines, it can ingest updates 35 times as fast as with 1 distributed worker machine. Landscape uses heuristics to reduce its query latency by up to four orders of magnitude over the prior state of the art.

==> figures/example_edge_update.tex <==
\begin{figure}
    \centering

    \begin{subfigure}{\linewidth}
    \centering
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        


    
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    %uncomment if require: \path (0,210); %set diagram left start at 0, and has height of 210
    
    %Flowchart: Connector [id:dp5611989332907901] 
    \draw   (8.33,25.5) .. controls (8.33,20.31) and (12.46,16.1) .. (17.55,16.1) .. controls (22.64,16.1) and (26.77,20.31) .. (26.77,25.5) .. controls (26.77,30.69) and (22.64,34.9) .. (17.55,34.9) .. controls (12.46,34.9) and (8.33,30.69) .. (8.33,25.5) -- cycle ;
    
    %Flowchart: Connector [id:dp4940721757765927] 
    \draw   (11.26,97.52) .. controls (11.26,92.33) and (15.39,88.12) .. (20.48,88.12) .. controls (25.57,88.12) and (29.69,92.33) .. (29.69,97.52) .. controls (29.69,102.71) and (25.57,106.92) .. (20.48,106.92) .. controls (15.39,106.92) and (11.26,102.71) .. (11.26,97.52) -- cycle ;
    
    %Flowchart: Connector [id:dp44445343171459895] 
    \draw   (119.9,17.2) .. controls (119.9,12.01) and (124.03,7.8) .. (129.12,7.8) .. controls (134.21,7.8) and (138.33,12.01) .. (138.33,17.2) .. controls (138.33,22.39) and (134.21,26.6) .. (129.12,26.6) .. controls (124.03,26.6) and (119.9,22.39) .. (119.9,17.2) -- cycle ;
    
    %Flowchart: Connector [id:dp23045196719583005] 
    \draw   (72.78,54.8) .. controls (72.78,49.6) and (76.91,45.4) .. (82,45.4) .. controls (87.09,45.4) and (91.22,49.6) .. (91.22,54.8) .. controls (91.22,59.99) and (87.09,64.2) .. (82,64.2) .. controls (76.91,64.2) and (72.78,59.99) .. (72.78,54.8) -- cycle ;
    
    %Flowchart: Connector [id:dp896588534185593] 
    \draw   (48.13,129.26) .. controls (48.13,124.06) and (52.25,119.86) .. (57.34,119.86) .. controls (62.43,119.86) and (66.56,124.06) .. (66.56,129.26) .. controls (66.56,134.45) and (62.43,138.66) .. (57.34,138.66) .. controls (52.25,138.66) and (48.13,134.45) .. (48.13,129.26) -- cycle ;
    
    %Straight Lines [id:da4815685063740782] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (26.77,25.5) -- (72.78,54.8) ;
    %Straight Lines [id:da36357949127265865] 
    \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (26.77,23.67) -- (119.9,17.2) ;
    %Straight Lines [id:da4788665011537101] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (17.55,34.9) -- (20.48,88.12) ;
    %Straight Lines [id:da5066248952485743] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (27.25,104.24) -- (49.96,123.03) ;
    %Straight Lines [id:da8361388594802974] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (57.34,119.86) -- (76.69,62.61) ;
    %Straight Lines [id:da10295139896512606] 
    \draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (88.77,48.33) -- (119.9,17.2) ;
    
    % Text Node
    \draw (12.5,17.26) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
    % Text Node
    \draw (52.29,121.01) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
    % Text Node
    \draw (15.43,89.28) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
    % Text Node
    \draw (76.95,46.55) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
    % Text Node
    \draw (124.07,8.96) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
    
    
    \end{tikzpicture}

    
    \caption{Graph $\graph$.}
    \end{subfigure}\vspace{2mm}

    \begin{subfigure}{\linewidth}
        \centering
        \begin{tabular}{|c|c c c c c c c c c c|}
        \hline
            ~ & (1,2) & (1,3) & (1,4) & (1,5) & (2, 3) & (2,4) & (2,5) & (3,4) & (3,5) & (4,5) \\ \hline
            1 & 1 & 1 & \textcolor{red}{1} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
            2 & 1 & 0 & 0 & 0 & 0 & \textcolor{red}{0} & 1 & 0 & 0 & 0 \\ \hline
            3 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\ \hline
            4 & 0 & 0 & \textcolor{red}{1} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
            5 & 0 & 0 & 0 & 0 & 0 & \textcolor{red}{0} & 1 & 0 & 1 & 0 \\ \hline
        \end{tabular}
        \caption{$\graph$'s characteristic vectors. The values changed by the edge updates are indicated in red.}
    \end{subfigure}

    \caption{An example of updating graph $\graph$ and its characteristic vectors with an orange edge insertion $(2,4)$ and a grey edge deletion $(1,4)$.}
    \label{fig:example-edge-update}
\end{figure}


==> figures/example_final_round.tex <==
\begin{figure}
    \centering

    \begin{subfigure}{\linewidth}
    \centering
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        





    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    %uncomment if require: \path (0,216); %set diagram left start at 0, and has height of 216
    
    %Flowchart: Connector [id:dp21232423690867597] 
    \draw   (22.54,20.35) .. controls (22.54,17.51) and (24.8,15.21) .. (27.58,15.21) .. controls (30.36,15.21) and (32.61,17.51) .. (32.61,20.35) .. controls (32.61,23.18) and (30.36,25.48) .. (27.58,25.48) .. controls (24.8,25.48) and (22.54,23.18) .. (22.54,20.35) -- cycle ;
    %Flowchart: Connector [id:dp3526430493345787] 
    \draw   (24.14,59.68) .. controls (24.14,56.84) and (26.4,54.54) .. (29.18,54.54) .. controls (31.96,54.54) and (34.21,56.84) .. (34.21,59.68) .. controls (34.21,62.51) and (31.96,64.81) .. (29.18,64.81) .. controls (26.4,64.81) and (24.14,62.51) .. (24.14,59.68) -- cycle ;
    %Flowchart: Connector [id:dp4898544875163311] 
    \draw   (83.47,15.81) .. controls (83.47,12.98) and (85.73,10.68) .. (88.51,10.68) .. controls (91.29,10.68) and (93.54,12.98) .. (93.54,15.81) .. controls (93.54,18.65) and (91.29,20.95) .. (88.51,20.95) .. controls (85.73,20.95) and (83.47,18.65) .. (83.47,15.81) -- cycle ;
    %Flowchart: Connector [id:dp6661179910195907] 
    \draw   (57.74,36.35) .. controls (57.74,33.51) and (60,31.21) .. (62.77,31.21) .. controls (65.55,31.21) and (67.81,33.51) .. (67.81,36.35) .. controls (67.81,39.18) and (65.55,41.48) .. (62.77,41.48) .. controls (60,41.48) and (57.74,39.18) .. (57.74,36.35) -- cycle ;
    %Flowchart: Connector [id:dp9193407521760226] 
    \draw   (44.28,77.01) .. controls (44.28,74.17) and (46.53,71.88) .. (49.31,71.88) .. controls (52.09,71.88) and (54.34,74.17) .. (54.34,77.01) .. controls (54.34,79.85) and (52.09,82.14) .. (49.31,82.14) .. controls (46.53,82.14) and (44.28,79.85) .. (44.28,77.01) -- cycle ;
    %Straight Lines [id:da30727029334924505] 
    \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (32.61,20.35) -- (57.74,36.35) ;
    %Straight Lines [id:da13636188159538043] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (27.58,25.48) -- (29.18,54.54) ;
    %Straight Lines [id:da23020223839448417] 
    \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (32.88,63.35) -- (45.28,73.61) ;
    %Straight Lines [id:da06624103009235704] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (49.31,71.88) -- (60.47,40.75) ;
    %Straight Lines [id:da5408999474672878] 
    \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (66.47,32.81) -- (83.47,15.81) ;
    %Straight Lines [id:da9370520661753889] 
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3.75]    (32.28,21.55) -- (51.48,33.85) -- (57.88,37.95) ;
    %Straight Lines [id:da014069247061283097] 
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3.75]    (67.67,33.55) -- (83.47,17.55) ;
    %Straight Lines [id:da6275638699605572] 
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (33.88,62.15) -- (46.28,72.41) ;
    %Shape: Polygon Curved [id:ds14787751758024759] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (57.88,21.28) .. controls (72.67,20.88) and (80.47,-5.11) .. (95.07,9.29) .. controls (109.67,23.68) and (78.07,46.48) .. (63.67,48.08) .. controls (49.28,49.68) and (0.48,28.08) .. (12.48,13.69) .. controls (24.48,-0.71) and (43.08,21.68) .. (57.88,21.28) -- cycle ;
    %Shape: Polygon Curved [id:ds3850846178391898] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (18.48,49.68) .. controls (33.48,37.68) and (79.67,78.88) .. (63.27,91.48) .. controls (46.88,104.08) and (3.48,61.68) .. (18.48,49.68) -- cycle ;
    %Straight Lines [id:da6720530890922556] 
    \draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=4.5]    (51.04,72.79) -- (62.77,41.48) ;
    %Flowchart: Connector [id:dp4237294980646793] 
    \draw   (152.04,17.72) .. controls (152.04,14.88) and (154.3,12.59) .. (157.08,12.59) .. controls (159.85,12.59) and (162.11,14.88) .. (162.11,17.72) .. controls (162.11,20.56) and (159.85,22.85) .. (157.08,22.85) .. controls (154.3,22.85) and (152.04,20.56) .. (152.04,17.72) -- cycle ;
    %Flowchart: Connector [id:dp04254717748184289] 
    \draw   (153.64,57.05) .. controls (153.64,54.22) and (155.9,51.92) .. (158.67,51.92) .. controls (161.45,51.92) and (163.71,54.22) .. (163.71,57.05) .. controls (163.71,59.89) and (161.45,62.18) .. (158.67,62.18) .. controls (155.9,62.18) and (153.64,59.89) .. (153.64,57.05) -- cycle ;
    %Flowchart: Connector [id:dp07836971670330417] 
    \draw   (212.97,13.19) .. controls (212.97,10.35) and (215.22,8.05) .. (218,8.05) .. controls (220.78,8.05) and (223.04,10.35) .. (223.04,13.19) .. controls (223.04,16.02) and (220.78,18.32) .. (218,18.32) .. controls (215.22,18.32) and (212.97,16.02) .. (212.97,13.19) -- cycle ;
    %Flowchart: Connector [id:dp4590571139409152] 
    \draw   (187.24,33.72) .. controls (187.24,30.88) and (189.49,28.58) .. (192.27,28.58) .. controls (195.05,28.58) and (197.31,30.88) .. (197.31,33.72) .. controls (197.31,36.55) and (195.05,38.85) .. (192.27,38.85) .. controls (189.49,38.85) and (187.24,36.55) .. (187.24,33.72) -- cycle ;
    %Flowchart: Connector [id:dp7513924429472052] 
    \draw   (173.77,74.38) .. controls (173.77,71.55) and (176.03,69.25) .. (178.81,69.25) .. controls (181.59,69.25) and (183.84,71.55) .. (183.84,74.38) .. controls (183.84,77.22) and (181.59,79.52) .. (178.81,79.52) .. controls (176.03,79.52) and (173.77,77.22) .. (173.77,74.38) -- cycle ;
    %Straight Lines [id:da02493124482146758] 
    \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (162.11,17.72) -- (187.24,33.72) ;
    %Straight Lines [id:da503718202157146] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (157.08,22.85) -- (158.67,51.92) ;
    %Straight Lines [id:da06513709865767003] 
    \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (162.37,60.72) -- (174.77,70.98) ;
    %Straight Lines [id:da06653088393634521] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (178.81,69.25) -- (189.97,38.12) ;
    %Straight Lines [id:da5029415494723251] 
    \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (195.97,30.19) -- (212.97,13.19) ;
    %Straight Lines [id:da4631795768405811] 
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3.75]    (161.77,18.92) -- (180.98,31.22) -- (187.37,35.32) ;
    %Straight Lines [id:da5654070856632472] 
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3.75]    (197.17,30.92) -- (212.97,14.92) ;
    %Straight Lines [id:da5167632561178901] 
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (163.37,59.52) -- (175.77,69.78) ;
    %Shape: Polygon Curved [id:ds0637134335621592] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (187.37,18.66) .. controls (202.17,18.26) and (209.97,-7.74) .. (224.57,6.66) .. controls (239.17,21.06) and (207.57,43.86) .. (193.17,45.46) .. controls (178.77,47.06) and (129.98,25.46) .. (141.98,11.06) .. controls (153.98,-3.34) and (172.57,19.06) .. (187.37,18.66) -- cycle ;
    %Shape: Polygon Curved [id:ds6488574976662183] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (147.98,47.06) .. controls (162.97,35.06) and (209.17,76.25) .. (192.77,88.85) .. controls (176.37,101.45) and (132.98,59.05) .. (147.98,47.06) -- cycle ;
    %Straight Lines [id:da7558471519358356] 
    \draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=4.5]    (160.64,51.89) -- (159.14,22.37) ;
    %Up Arrow [id:dp8456599415217083] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (58.18,120.97) -- (51.58,135.36) -- (44.93,121) -- (48.24,120.99) -- (48.2,99.43) -- (54.83,99.42) -- (54.86,120.98) -- cycle ;
    %Up Arrow [id:dp05762399605222002] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (192.18,120.97) -- (185.58,135.36) -- (178.93,121) -- (182.24,120.99) -- (182.21,99.43) -- (188.83,99.42) -- (188.87,120.98) -- cycle ;
    %Flowchart: Connector [id:dp4827688422616685] 
    \draw   (23.75,138.54) .. controls (23.75,135.7) and (26,133.4) .. (28.78,133.4) .. controls (31.56,133.4) and (33.82,135.7) .. (33.82,138.54) .. controls (33.82,141.37) and (31.56,143.67) .. (28.78,143.67) .. controls (26,143.67) and (23.75,141.37) .. (23.75,138.54) -- cycle ;
    %Flowchart: Connector [id:dp18522784685739024] 
    \draw   (25.35,177.87) .. controls (25.35,175.03) and (27.6,172.73) .. (30.38,172.73) .. controls (33.16,172.73) and (35.42,175.03) .. (35.42,177.87) .. controls (35.42,180.7) and (33.16,183) .. (30.38,183) .. controls (27.6,183) and (25.35,180.7) .. (25.35,177.87) -- cycle ;
    %Flowchart: Connector [id:dp00002352380404868626] 
    \draw   (84.68,134) .. controls (84.68,131.17) and (86.93,128.87) .. (89.71,128.87) .. controls (92.49,128.87) and (94.75,131.17) .. (94.75,134) .. controls (94.75,136.84) and (92.49,139.14) .. (89.71,139.14) .. controls (86.93,139.14) and (84.68,136.84) .. (84.68,134) -- cycle ;
    %Flowchart: Connector [id:dp28225510156213063] 
    \draw   (58.95,154.53) .. controls (58.95,151.7) and (61.2,149.4) .. (63.98,149.4) .. controls (66.76,149.4) and (69.01,151.7) .. (69.01,154.53) .. controls (69.01,157.37) and (66.76,159.67) .. (63.98,159.67) .. controls (61.2,159.67) and (58.95,157.37) .. (58.95,154.53) -- cycle ;
    %Flowchart: Connector [id:dp1688766942751312] 
    \draw   (45.48,195.2) .. controls (45.48,192.36) and (47.74,190.06) .. (50.52,190.06) .. controls (53.29,190.06) and (55.55,192.36) .. (55.55,195.2) .. controls (55.55,198.03) and (53.29,200.33) .. (50.52,200.33) .. controls (47.74,200.33) and (45.48,198.03) .. (45.48,195.2) -- cycle ;
    %Straight Lines [id:da21577958216808968] 
    \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (33.82,138.54) -- (58.95,154.53) ;
    %Straight Lines [id:da7492391633731552] 
    \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (28.78,143.67) -- (30.38,172.73) ;
    %Straight Lines [id:da3389413199473097] 
    \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (34.08,181.53) -- (46.48,191.8) ;
    %Straight Lines [id:da5908945194938764] 
    \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (50.52,190.06) -- (61.68,158.93) ;
    %Straight Lines [id:da21759306928341204] 
    \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (67.68,151) -- (84.68,134) ;
    %Straight Lines [id:da042314966277488875] 
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3.75]    (33.48,139.74) -- (52.69,152.04) -- (59.08,156.13) ;
    %Straight Lines [id:da1974600627684855] 
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3.75]    (68.88,151.74) -- (84.68,135.74) ;
    %Straight Lines [id:da00009372475256763657] 
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (35.08,180.33) -- (47.48,190.6) ;
    %Straight Lines [id:da4070428068534484] 
    \draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=4.5]    (52.24,190.98) -- (63.98,159.67) ;
    %Flowchart: Connector [id:dp4947091916016355] 
    \draw   (152.04,137.72) .. controls (152.04,134.88) and (154.3,132.58) .. (157.08,132.58) .. controls (159.85,132.58) and (162.11,134.88) .. (162.11,137.72) .. controls (162.11,140.55) and (159.85,142.85) .. (157.08,142.85) .. controls (154.3,142.85) and (152.04,140.55) .. (152.04,137.72) -- cycle ;
    %Flowchart: Connector [id:dp1960126063257479] 
    \draw   (153.64,177.05) .. controls (153.64,174.21) and (155.9,171.91) .. (158.67,171.91) .. controls (161.45,171.91) and (163.71,174.21) .. (163.71,177.05) .. controls (163.71,179.88) and (161.45,182.18) .. (158.67,182.18) .. controls (155.9,182.18) and (153.64,179.88) .. (153.64,177.05) -- cycle ;
    %Flowchart: Connector [id:dp33322693117743074] 
    \draw   (212.97,133.18) .. controls (212.97,130.35) and (215.22,128.05) .. (218,128.05) .. controls (220.78,128.05) and (223.04,130.35) .. (223.04,133.18) .. controls (223.04,136.02) and (220.78,138.32) .. (218,138.32) .. controls (215.22,138.32) and (212.97,136.02) .. (212.97,133.18) -- cycle ;
    %Flowchart: Connector [id:dp8190754591518081] 
    \draw   (187.24,153.72) .. controls (187.24,150.88) and (189.49,148.58) .. (192.27,148.58) .. controls (195.05,148.58) and (197.31,150.88) .. (197.31,153.72) .. controls (197.31,156.55) and (195.05,158.85) .. (192.27,158.85) .. controls (189.49,158.85) and (187.24,156.55) .. (187.24,153.72) -- cycle ;
    %Flowchart: Connector [id:dp14632228950751136] 
    \draw   (173.77,194.38) .. controls (173.77,191.54) and (176.03,189.25) .. (178.81,189.25) .. controls (181.59,189.25) and (183.84,191.54) .. (183.84,194.38) .. controls (183.84,197.21) and (181.59,199.51) .. (178.81,199.51) .. controls (176.03,199.51) and (173.77,197.21) .. (173.77,194.38) -- cycle ;
    %Straight Lines [id:da3195424848645301] 
    \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (162.11,137.72) -- (187.24,153.72) ;
    %Straight Lines [id:da41008938674950146] 
    \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (157.08,142.85) -- (158.67,171.91) ;
    %Straight Lines [id:da6573061428266329] 
    \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (162.37,180.71) -- (174.77,190.98) ;
    %Straight Lines [id:da2747309836159699] 
    \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (178.81,189.25) -- (189.97,158.12) ;
    %Straight Lines [id:da6898861371699179] 
    \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (195.97,150.18) -- (212.97,133.18) ;
    %Straight Lines [id:da39629776204512157] 
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3.75]    (161.77,138.92) -- (180.98,151.22) -- (187.37,155.32) ;
    %Straight Lines [id:da5522892887476853] 
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3.75]    (197.17,150.92) -- (212.97,134.92) ;
    %Straight Lines [id:da7502451129284247] 
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (163.37,179.51) -- (175.77,189.78) ;
    %Straight Lines [id:da5527843561702566] 
    \draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=4.5]    (160.64,171.89) -- (159.14,142.36) ;
    
    
    
    
    \end{tikzpicture}


    \caption{The two possible spanning forests we can obtain in the final round. We can sample either of the two edges indicated in orange to obtain two different spanning trees.}
    \end{subfigure}\vspace{2mm}

    \begin{subfigure}{\linewidth}
            \centering
            \begin{tabular}{|l| c c c c c c c c c c|}
            \hline
                ~ & (1,2) & (1,3) & (1,4) & (1,5) & (2, 3) & (2,4) & (2,5) & (3,4) & (3,5) & (4,5) \\ \hline
                (1+2+4)+(3+5) & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
            \end{tabular}
        \caption{The characteristic vector of the final supernode.}
    \end{subfigure}

    \caption{An example of running the final round of \Boruvka's algorithm. We can sample either of the orange edges but obtain the same supernode either way.}
    \label{fig:example-final-round}
\end{figure}

==> figures/example_graph.tex <==
\begin{figure}
    \centering

    \begin{subfigure}{\linewidth}
    \centering




    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
    
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    %uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
    
    %Flowchart: Connector [id:dp49935335540122705] 
    \draw   (6.33,24.52) .. controls (6.33,19.09) and (10.65,14.68) .. (15.97,14.68) .. controls (21.3,14.68) and (25.62,19.09) .. (25.62,24.52) .. controls (25.62,29.95) and (21.3,34.35) .. (15.97,34.35) .. controls (10.65,34.35) and (6.33,29.95) .. (6.33,24.52) -- cycle ;
    
    %Flowchart: Connector [id:dp2228348989923017] 
    \draw   (9.4,99.86) .. controls (9.4,94.43) and (13.71,90.03) .. (19.04,90.03) .. controls (24.36,90.03) and (28.68,94.43) .. (28.68,99.86) .. controls (28.68,105.29) and (24.36,109.7) .. (19.04,109.7) .. controls (13.71,109.7) and (9.4,105.29) .. (9.4,99.86) -- cycle ;
    
    %Flowchart: Connector [id:dp7470038753601513] 
    \draw   (123.05,15.83) .. controls (123.05,10.4) and (127.37,6) .. (132.69,6) .. controls (138.02,6) and (142.33,10.4) .. (142.33,15.83) .. controls (142.33,21.27) and (138.02,25.67) .. (132.69,25.67) .. controls (127.37,25.67) and (123.05,21.27) .. (123.05,15.83) -- cycle ;
    
    %Flowchart: Connector [id:dp9016794667438965] 
    \draw   (73.76,55.17) .. controls (73.76,49.73) and (78.08,45.33) .. (83.4,45.33) .. controls (88.72,45.33) and (93.04,49.73) .. (93.04,55.17) .. controls (93.04,60.6) and (88.72,65) .. (83.4,65) .. controls (78.08,65) and (73.76,60.6) .. (73.76,55.17) -- cycle ;
    
    %Flowchart: Connector [id:dp9450277650881944] 
    \draw   (47.96,133.06) .. controls (47.96,127.63) and (52.28,123.23) .. (57.6,123.23) .. controls (62.93,123.23) and (67.25,127.63) .. (67.25,133.06) .. controls (67.25,138.49) and (62.93,142.9) .. (57.6,142.9) .. controls (52.28,142.9) and (47.96,138.49) .. (47.96,133.06) -- cycle ;
    
    %Straight Lines [id:da06300245040544983] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (25.62,24.52) -- (73.76,55.17) ;
    %Straight Lines [id:da44835791597637065] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (25.62,22.6) -- (123.05,15.83) ;
    %Straight Lines [id:da8810468331994363] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (15.97,34.35) -- (19.04,90.03) ;
    %Straight Lines [id:da2669055271407974] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (26.13,106.89) -- (49.88,126.55) ;
    %Straight Lines [id:da528288261444843] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (57.6,123.23) -- (77.85,63.46) ;
    
    % Text Node
    \draw (10.92,16.31) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
    % Text Node
    \draw (52.55,124.86) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
    % Text Node
    \draw (13.99,91.66) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
    % Text Node
    \draw (78.35,46.96) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
    % Text Node
    \draw (127.64,7.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
    
    
    \end{tikzpicture}
    \caption{Graph $\graph$.}
    \end{subfigure}\vspace{2mm}

    \begin{subfigure}{\linewidth}
        \centering
        \begin{tabular}{|c|c c c c c c c c c c|}
        \hline
            ~ & (1,2) & (1,3) & (1,4) & (1,5) & (2, 3) & (2,4) & (2,5) & (3,4) & (3,5) & (4,5) \\ \hline
            1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
            2 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 \\ \hline
            3 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\ \hline
            4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
            5 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 \\ \hline
        \end{tabular}
        \caption{$\graph$'s characteristic vectors.}
    \end{subfigure}

    \caption{An example graph $\graph$ and its characteristic vectors.}
    \label{fig:example-graph}
\end{figure}

==> figures/example_query_round.tex <==
\begin{figure}
    \centering

    \begin{subfigure}{\linewidth}
    \centering
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    %uncomment if require: \path (0,266); %set diagram left start at 0, and has height of 266
    
    %Flowchart: Connector [id:dp1408841017916742] 
    \draw   (30.49,34.96) .. controls (30.49,30.24) and (34.24,26.41) .. (38.87,26.41) .. controls (43.49,26.41) and (47.25,30.24) .. (47.25,34.96) .. controls (47.25,39.68) and (43.49,43.51) .. (38.87,43.51) .. controls (34.24,43.51) and (30.49,39.68) .. (30.49,34.96) -- cycle ;
    
    %Flowchart: Connector [id:dp44147249311604053] 
    \draw   (33.15,100.44) .. controls (33.15,95.72) and (36.9,91.89) .. (41.53,91.89) .. controls (46.16,91.89) and (49.91,95.72) .. (49.91,100.44) .. controls (49.91,105.16) and (46.16,108.99) .. (41.53,108.99) .. controls (36.9,108.99) and (33.15,105.16) .. (33.15,100.44) -- cycle ;
    
    %Flowchart: Connector [id:dp8081050108004937] 
    \draw   (131.93,27.41) .. controls (131.93,22.69) and (135.68,18.87) .. (140.3,18.87) .. controls (144.93,18.87) and (148.68,22.69) .. (148.68,27.41) .. controls (148.68,32.13) and (144.93,35.96) .. (140.3,35.96) .. controls (135.68,35.96) and (131.93,32.13) .. (131.93,27.41) -- cycle ;
    
    %Flowchart: Connector [id:dp5501398105360447] 
    \draw   (89.09,61.6) .. controls (89.09,56.88) and (92.84,53.05) .. (97.47,53.05) .. controls (102.09,53.05) and (105.84,56.88) .. (105.84,61.6) .. controls (105.84,66.32) and (102.09,70.14) .. (97.47,70.14) .. controls (92.84,70.14) and (89.09,66.32) .. (89.09,61.6) -- cycle ;
    
    %Flowchart: Connector [id:dp49820972096366356] 
    \draw   (66.67,129.3) .. controls (66.67,124.58) and (70.42,120.75) .. (75.05,120.75) .. controls (79.67,120.75) and (83.43,124.58) .. (83.43,129.3) .. controls (83.43,134.02) and (79.67,137.84) .. (75.05,137.84) .. controls (70.42,137.84) and (66.67,134.02) .. (66.67,129.3) -- cycle ;
    
    %Straight Lines [id:da1356445782618152] 
    \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (47.25,34.96) -- (89.09,61.6) ;
    %Straight Lines [id:da5650222147489266] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (38.87,43.51) -- (41.53,91.89) ;
    %Straight Lines [id:da3882649920303529] 
    \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (47.69,106.55) -- (68.33,123.64) ;
    %Straight Lines [id:da31316287998031545] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (75.05,120.75) -- (93.64,68.92) ;
    %Straight Lines [id:da6933372626966752] 
    \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (103.62,55.72) -- (131.93,27.41) ;
    %Straight Lines [id:da5603720462550406] 
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3.75]    (46.69,36.96) -- (78.66,57.44) -- (89.31,64.26) ;
    %Straight Lines [id:da0915374948619434] 
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3.75]    (105.62,56.94) -- (131.93,30.3) ;
    %Straight Lines [id:da3235260000390032] 
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (49.35,104.55) -- (70,121.64) ;
    %Shape: Polygon Curved [id:ds34357003004447617] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (89.31,36.52) .. controls (113.95,35.86) and (126.93,-7.43) .. (151.24,16.54) .. controls (175.54,40.52) and (122.94,78.47) .. (98.96,81.14) .. controls (74.99,83.8) and (-6.25,47.84) .. (13.73,23.87) .. controls (33.71,-0.1) and (64.67,37.19) .. (89.31,36.52) -- cycle ;
    %Shape: Polygon Curved [id:ds5938825098844509] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (23.72,83.8) .. controls (48.69,63.82) and (125.6,132.41) .. (98.3,153.39) .. controls (71,174.36) and (-1.25,103.78) .. (23.72,83.8) -- cycle ;
    
    % Text Node
    \draw (33.82,26.77) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
    % Text Node
    \draw (70,121.11) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
    % Text Node
    \draw (36.48,92.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
    % Text Node
    \draw (92.42,53.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
    % Text Node
    \draw (135.26,19.22) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
    
    
    \end{tikzpicture}


    \caption{Graph of the supernodes we obtain after the round. Supernodes are indicated in purple with the edges we found in blue and the edges yet to be found in red.}
    \end{subfigure}\vspace{2mm}

    \begin{subfigure}{\linewidth}
            \centering
                \begin{tabular}{|c| c c c c c c c c c c|}
                \hline
                    ~ & (1,2) & (1,3) & (1,4) & (1,5) & (2, 3) & (2,4) & (2,5) & (3,4) & (3,5) & (4,5) \\ \hline
                    1+2+4 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\ \hline
                    3+5 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\ \hline
                \end{tabular}
        \caption{The supernodes' merged characteristic vectors.}
    \end{subfigure}

    \caption{An example of running a round of \Boruvka's algorithm. After sampling the blue edges we merge the characteristic vectors to achieve representations of the supernodes (in black).}
    \label{fig:example-query-round}
\end{figure}
